Efficient reduction of nondeterministic automata with application to language inclusion testing

We present efficient algorithms to reduce the size of nondeterministic B\"uchi word automata (NBA) and nondeterministic finite word automata (NFA), while retaining their languages. Additionally, we describe methods to solve PSPACE-complete automata problems like language universality, equivalence, and inclusion for much larger instances than was previously possible ($\ge 1000$ states instead of 10-100). This can be used to scale up applications of automata in formal verification tools and decision procedures for logical theories. The algorithms are based on new techniques for removing transitions (pruning) and adding transitions (saturation), as well as extensions of classic quotienting of the state space. These techniques use criteria based on combinations of backward and forward trace inclusions and simulation relations. Since trace inclusion relations are themselves PSPACE-complete, we introduce lookahead simulations as good polynomial time computable approximations thereof. Extensive experiments show that the average-case time complexity of our algorithms scales slightly above quadratically. (The space complexity is worst-case quadratic.) The size reduction of the automata depends very much on the class of instances, but our algorithm consistently reduces the size far more than all previous techniques. We tested our algorithms on NBA derived from LTL-formulae, NBA derived from mutual exclusion protocols and many classes of random NBA and NFA, and compared their performance to the well-known automata tool GOAL.

==> BW_GFQ_table.tex <==

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= 1cm and 1.3cm]
%		\tikzstyle{vertex} = [smallstate]

		\path node (bwdisim) {$\bwdisim$};

		\path node (bwdicont) [right = 3cm of bwdisim] {$\bwdirecttraceinclusion$};
		
		\path node (sim) [above = 1cm of bwdisim] {$\begin{array}{c}\textrm{backward direct} \\ \textrm{simulation}\end{array}$};
		\path node (msim) [above = 1cm of bwdicont] {$\begin{array}{c}\textrm{backward direct} \\ \textrm{trace inclusion}\end{array}$};
		
		\path[->]

			(bwdisim) edge (bwdicont)
			;

		\begin{pgfonlayer}{background}

		\end{pgfonlayer}

		\node [above = 0cm of start, left = 2cm of bwdisim] {{\large GFQ}};

	\end{tikzpicture}
	
	\caption{Backward-like preorders on NBA}
	\label{fig:backward:GFQ_relations}

\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> GFQ_table.tex <==

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= 1cm and 1.3cm]
%		\tikzstyle{vertex} = [smallstate]

		\path node (disim) {$\disim$};
		\path node (desim) [below right = of disim] {$\desim$};
		\path node (fsim) [below right = of desim] {$\fsim$};
		
		\path node (dimsim) [right = 3cm of disim] {$\disim_n$};
		\path node (demsim) [below right = of dimsim] {$\desim_n$};
		\path node (fmsim) [below right = of demsim] {$\fsim_n$};

		\path node (difxsim) [right = 3cm of dimsim] {$\directfixedwordsimulation$};
		\path node (defxsim) [below right = of difxsim] {$\delayedfixedwordsimulation$};
		\path node (ffxsim) [below right = of defxsim] {$\fairfixedwordsimulation$};

		\path node (dicont) [right = 3cm of difxsim] {$\directtraceinclusion$};
		\path node (decont) [below right = of dicont] {$\delayedtraceinclusion$};
		\path node (fcont) [below right = of decont] {$\fairtraceinclusion$};

		\path (desim) -- (fsim) node [midway,align=center,xshift=-3cm] (start) {};
		\path (demsim) -- (fmsim) node [midway,align=center] (middle0) {}; %{$\qquad\qquad\qquad\qquad$};
		\path (defxsim) -- (decont) node [midway,align=center,yshift=-.3cm] (middle1) {}; %{$\qquad\qquad\qquad\qquad$};
		\path (decont) node [above = 1cm,align=center,xshift=-.3cm] (end) {}; %{$\qquad\qquad\qquad\qquad$};
		
		\path node (sim) [above left = 1.5cm of disim] {$\begin{array}{c}\textrm{forward}\\ \textrm{simulations}\end{array}$};
		\path node (msim) [above left = 1.5cm of dimsim] {$\begin{array}{c}\textrm{multipebble}\\ \textrm{simulations}\end{array}$};
		\path node (msim) [above left = 1.5cm of difxsim] {$\begin{array}{c}\textrm{fixed-word}\\ \textrm{simulations}\end{array}$};
		\path node (msim) [above left = 1.5cm of dicont] {$\begin{array}{c}\textrm{trace}\\ \textrm{inclusions}\end{array}$};
		
		\path[->]

			(disim) edge (desim)
			(disim) edge [->, bend left = 15] node (topnode) {} (difxsim)
			(desim) edge (fsim)
			(disim) edge (dimsim)
			(dimsim) edge (demsim)
			(demsim) edge (fmsim)
			(dimsim) edge [<-] (difxsim)
			(dimsim) edge [<->, bend left = 15] node (topnode) {} (dicont)
			(difxsim) edge (defxsim)
			(defxsim) edge (ffxsim)
			(difxsim) edge (dicont)
			(dicont) edge (decont)
			(decont) edge (fcont)
			(desim) edge (demsim)
			(demsim) edge (defxsim) %[dashed]
			(defxsim) edge (decont)
			(fsim) edge (fmsim)
			(fmsim) edge (ffxsim)
			(ffxsim) edge [<->] (fcont)
			;
%			(r) edge [loop above] node {$a$} ();

		\begin{pgfonlayer}{background}
					
%			\node [fill=blue!20, rectangle, rounded corners = 15pt,
%				fit=(disim) (dimsim) (difxsim) (dicont) (desim) (demsim) (defxsim) (decont) (topnode)] {};
			%\node [fill=blue!20, rectangle, rounded corners = 15pt, fit=(desim) (demsim) (defxsim) (decont)] {};			
%			\node [fill=red!20, rectangle, rounded corners = 15pt, fit=(fsim) (fmsim) (ffxsim) (fcont)] {};

			\newcommand{\thepath}{(start.center) -- (middle0.center) -- (middle1.center) -- (end.center)}
			\newcommand{\therest}{-- (fcont.north east) -- cycle}
			
			\draw [dashed, thick] \thepath;
%			\path [clip] \thepath \therest;
		
%			\node [fill=red!20, rectangle, rounded corners = 15pt,
%				fit=(desim) (demsim) (defxsim) (decont)] {};			

			%\fill [color = red!50, top color = red!100!transparent!50, bottom color = transparent!100, fill opacity = .33] \thepath \therest;

		\end{pgfonlayer}

		\node [above = 0cm of start, left = 2cm of desim] {{\large GFQ}};
		\node [below = 0cm of start, left = 2.9cm of fsim] {{\large not GFQ}};

	\end{tikzpicture}
	
	\caption{Forward-like preorders on NBA}
	\label{fig:GFQ_relations}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFP_desim_counterexample.tex <==
%\begin{figure}
%	
	\subfigure[
		$\makeprunerel{\id}{\strictdesim}$ is not GFP.
		\label{fig:desim:not:GFP}
	]{
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.7cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p) {$p$};
		\path node (hidden) (x) [below = of p] {}; % just for formatting reasons
		\path node [vertex, accepting] (q) [right = of p] {$q$};

		\path[->]

			(p) edge [dashed] node [above] {$a$} node [below] {$\strictdesimrev$} (q)
			(p) edge [loop above] node {$a,b$} ()
			(q) edge [loop above] node {$a$} ();

	\end{tikzpicture}
	}
%	
%\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFP_incl_counterexample.tex <==

\begin{figure}

	\begin{tikzpicture}[on grid, node distance=1.5cm and 1.5cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (i) {};
		
		\path node [vertex] (p0) [above right = 1 cm and 1 cm of i] {$p_0$};
		\path node [vertex] (q0) [right = of p0] {$q_0$};
		\path node [vertex] (r0) [right = of q0] {$r_0$};
		\path node [vertex] (s0) [right = of r0] {$s_0$};
		
		\path node [vertex] (p1) [below right = 1 cm and 1 cm of i] {$p_1$};
		\path node [vertex] (q1) [right = of p1] {$q_1$};
		\path node [vertex] (r1) [right = of q1] {$r_1$};
		\path node [vertex] (s1) [right = of r1] {$s_1$};
		
		\path node [vertex, accepting] (f) [below right = .6 and 1 cm of s0] {};
		
		\path node [vertex] (x0) [above = 1.6cm of p0] {};% {$x_0$};
		\path node [vertex] (y0) [right = of x0] {};% {$y_0$};

		\path node [vertex] (x1) [below = 1.6cm of r1] {};% {$x_1$};
		\path node [vertex] (y1) [right = of x1] {};% {$y_1$};

		\path[->]

			(i) edge node [above left = .2cm and -.2 cm] {$a$} (p0)
			(i) edge [bend left = 30] node [above left] {$c$} (x0)
			(i) edge [bend left = 75] node [above left] {$b$} (r0)
			
			(p0) edge [dashed] node [above] {$a$} (q0)
			(q0) edge node [above] {$a$} (r0)
			(r0) edge node [above] {$a$} (s0)
			(s0) edge node [above right] {$a,d$} (f)
			
			(x0) edge node [above] {$a$} (y0)
			(y0) edge [bend left = 30] node [above right] {$a$} (r0)
			
			(i) edge node [below left] {$a,c$} (p1)
			(q1) edge [bend right = 45] node [below left] {$a$} (x1)
			(q1) edge [bend right = 90] node [below left] {$b$} (f)
			
			(p1) edge node [above] {$a$} (q1)
			(q1) edge node [above] {$a$} (r1)
			(r1) edge [dashed] node [above] {$a$} (s1)
			(s1) edge node [above left = .2 cm and -.2 cm] {$a$} (f)
			
			(x1) edge node [below] {$a$} (y1)
			(y1) edge [bend right = 45] node [below right] {$d$} (f)
			
			(f) edge [loop right] node {$e$} ();

		\path
			(p0) -- node [midway] {\rotatebox{-90}{$\strictbwdirecttraceinclusion$}} (p1)
			(q0) -- node [midway] {\rotatebox{-90}{$\strictdirecttraceinclusion$}} (q1)
			(r0) -- node [midway] {\rotatebox{90}{$\strictbwdirecttraceinclusion$}} (r1)
			(s0) -- node [midway] {\rotatebox{90}{$\strictdirecttraceinclusion$}} (s1);

		\begin{pgfonlayer}{background}
			%\node () [color=blue!50, inner sep=4pt, ellipse, fit=(p0) (q)] {};
		\end{pgfonlayer}

	\end{tikzpicture}

	\caption{$\makeprunerel{\strictbwdirecttraceinclusion}{\strictdirecttraceinclusion}$ is not GFP.}
	\label{fig:incl:not:GFP}

\end{figure}
	

\begin{figure}

	\begin{tikzpicture}[on grid, node distance=1.5cm and 1.5cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p0) {$p_0$};
		\path node [vertex] (q0) [right = of p0] {$q_0$};
		\path node [vertex] (r0) [right = of q0] {$r_0$};
		\path node [vertex] (s0) [right = of r0] {$s_0$};
		
		\path node [vertex] (q1) [below = 2.2cm of q0] {$q_1$};
		\path node [vertex] (r1) [right = of q1] {$r_1$};
		\path node [vertex] (s1) [right = of r1] {$s_1$};
		
		\path node [vertex, accepting] (f) [below right = 1.1 cm and 1 cm of s0] {};
		
		\path node [vertex] (q2) [above = 1cm of q0] {};% {$x_0$};

		\path[->]

			(p0) edge node [above left] {$b,c$} (q2)
			(q2) edge node [above right] {$a$} (r0)
			
			(p0) edge node [above] {$a$} (q0)
			(q0) edge [dashed] node [above] {$a$} (r0)
			(r0) edge node [above] {$a$} (s0)
			(s0) edge node [above right] {$a$} (f)
			
			(p0) edge node [below left] {$a,b$} (q1)
			(q1) edge node [above] {$a$} (r1)
			(r1) edge [dashed] node [above] {$a$} (s1)
			(s1) edge node [below right] {$a$} (f)
			
			(f) edge [loop right] node {$a$} ();

		\path
			(q0) -- node [midway] {\rotatebox{-90}{$\strictbwdirecttraceinclusion$}} (q1)
			(r0) -- node [midway] {$\rotatebox{-90}{\!\!\!\!$\disim$}$ $\rotatebox{90}{$\strictbwdirecttraceinclusion$}$} (r1)
			(s0) -- node [midway] {\rotatebox{90}{$\disim$}} (s1);

	\end{tikzpicture}

	\caption{$\makeprunerel{\strictbwdirecttraceinclusion}{\disim}$ is not GFP.}
	\label{fig:strict:incl:sim:not:GFP}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFP_transient_counterexample.tex <==

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.4cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p) {$p$};
		\path node [vertex, initial] (q) [right = of p] {$q$};
		\path node [vertex, accepting] (r) [right = of q] {$r$};

		\path[->]

			(p) edge node [above] {$a$} (q)
			(q) edge [bend left = 15, dashed] node [above] {$a$} (r)
			(q) edge [bend right = 15] node [below] {$b$} (r)
			(p) edge [loop above] node {$a,b$} ()
			(r) edge [loop above] node {$a$} ();

	\end{tikzpicture}
	
	%\makeprunereltransient{\strictbwdisim}{\strictlanguageinclusion}$ and even 
	\caption{$\makeprunereltransient{\strictbwdisim}{\strictdesim}$ is not GFP.}	
	\label{fig:transient:not:GFP}
	
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFP_union_counterexample.tex <==
%
\subfigure[
	$\makeprunerel{\id}{\strictdisim} \cup \makeprunerel{\strictbwdisim}{\id}$ is not GFP.
	]
	{
	\label{fig:union:not:GFP}
	\begin{tikzpicture}[on grid, node distance= 1cm and 2.25cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p) {$p$};
		\path node [vertex] (q) [above right = of p] {$q$};
		\path node [vertex] (r) [below right = of p] {$r$};
		\path node [vertex, accepting] (s) [below right = of q] {$s$};

		\path[->]

			(p) edge node [above left] {$a$} (q)
			(q) edge [bend left = 10, dashed] node [above] {$a$} (s)
			(q) edge [bend right = 10] node [below] {$b$} (s)
			(p) edge [bend left = 10, dashed] node [above] {$a$} (r)
			(p) edge [bend right = 10] node [below] {$b$} (r)			
			(r) edge node [below right] {$a$} (s)

			(s) edge [loop right] node {$c$} ();
			
		\path
			(r) -- node [midway, left] {\rotatebox{-90}{$\strictbwdisim$}} (q)
			(r) -- node [midway, right] {\rotatebox{90}{$\strictdisim$}} (q);
		

	\end{tikzpicture}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFQ_decont_counterexample.tex <==
\begin{figure}
	%
	\begin{tabular}{ccc}
		\begin{tikzpicture}[on grid, node distance= .6cm and 1.3cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [right = of p] {$q$};
			\path node [vertex, accepting] (r) [right = of q] {$r$};
			\path node [vertex] (s) [right = of r] {$s$};

			\path[->]
				(p) edge node [above] {$a$} (q)
				(q) edge [loop above] node {$a$} ()
				(q) edge node [above] {$a$} (r)
				(r) edge node [above] {$a$} (s)
				(s) edge [loop above] node {$a$} ();

		\end{tikzpicture}
		%
		&
		\quad
		\begin{tabular}{c|c|c|c|c}
			$\delayedtraceinclusion$ & $p$ & $q$ & $r$ & $s$ \\
			\hline
			$p$ & $\tickOK$ & $\tickOK$ & $\tickNO$ & $\tickNO$ \\
			$q$ & $\tickOK$ & $\tickOK$ & $\tickNO$ & $\tickNO$ \\
			$r$ & $\tickOK$ & $\tickOK$ & $\tickOK$ & $\tickNO$ \\
			$s$ & $\tickOK$ & $\tickOK$ & $\tickOK$ & $\tickOK$ \\
			\multicolumn{5}{c}{}
		\end{tabular}
		\quad
		&
		%
		\begin{tikzpicture}[on grid, node distance= .6cm and 1.4cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial, accepting] (p') {$[p]$};
			\path node [vertex, accepting] (r') [right = of p'] {$[r]$};
			\path node [vertex] (s') [right = of r'] {$[s]$};

			\path[->]
				(p') edge [loop above] node {$a$} ()
				(p') edge node [above] {$a$} (r')
				(r') edge node [above] {$a$} (s')
				(s') edge [loop above] node {$a$} ();

		\end{tikzpicture}
		\\
		The original automaton $\A$
		&
		\quad
		Delayed trace inclusion
		\quad
		&
		The quotient automaton $\A/\!\delayedtraceinclusion$

	\end{tabular}
	%
	\caption{Delayed trace inclusion $\delayedtraceinclusion$ is not GFQ.}
	\label{fig:decont:not:GFQ}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFS_decont_counterexample.tex <==
\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.6cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial, accepting] (p) {$p$};
		\path node [vertex] (q) [right = of p] {$q$};
		\path node [vertex, accepting] (r) [right = of q] {$r$};
		\path node [vertex] (s) [right = of r] {$s$};

		\path[->]
			(p) edge node [above] {$a$} (q)
			(q) edge [bend left = 60, dashed] node [below] {$a$} (p)
			(q) edge [loop above] node {$a$} ()
			(q) edge node [above] {$a$} (r)
			(r) edge node [above] {$a$} (s)
			(s) edge [loop above] node {$a$} ();

	\end{tikzpicture}
	
	\caption{$\makesaturationrel \id \delayedtraceinclusion$ using delayed trace inclusion is not GFS.}
	\label{fig:decont:not:GFS}

\end{figure}

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.6cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (q) [right = of p] {$q$};
		\path node [vertex, accepting] (r) [right = of q] {$r$};
		\path node [vertex] (s) [right = of r] {$s$};
		\path node [vertex, accepting] (t) [right = of s] {$t$};
		\path node [vertex] (u) [right = of t] {$u$};

		\path[->]
			(q) edge [loop above] node {$a$} ()
			(q) edge node [above] {$a$} (r)
			(r) edge node [above] {$a$} (s)
			(r) edge [bend left = 60, dashed] node [below] {$a$} (q)
			(s) edge [loop above] node {$a$} ()
			(s) edge node [above] {$a$} (t)
			(t) edge node [above] {$a$} (u)
			(u) edge [loop above] node {$a$} ();

	\end{tikzpicture}
	
	\caption{$\makesaturationrel \delayedtraceinclusionrev \id$	using delayed trace inclusion is not GFS.}
	\label{fig:decont:not:GFS:two}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_GFS_fsim_counterexample.tex <==
\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.6cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p) {$p$};
		\path node [vertex, accepting, right = of p] (q) {$q$};
		\path node [vertex] (r) [right = of q] {$r$};

		\path[->]
			(p) edge [loop above] node {$a$} ()
			(p) edge node [above] {$a$} (q)
			(q) edge node [above] {$a$} (r)
			(q) edge [dashed, loop above] node {$a$} ()
			(r) edge [loop above] node {$a$} ()
			;

	\end{tikzpicture}
	
	\caption{$\makesaturationrel \id \fsim$ and $\makesaturationrel \fsimrev \id$ using fair simulation are not GFS.}
	\label{fig:fsim:not:GFS}

\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_WDBA.tex <==
\begin{figure}

	\begin{tikzpicture}[on grid, node distance=1.5cm and 1.5cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial]		(p0) {$p_0$};
		\path node [vertex]					(p1) [right = of p0] {$p_1$};
		\path node [vertex]					(p2) [right = of p1] {$p_2$};
		\path node []						(dots) [right = of p2] {$\cdots$};
		\path node [vertex]					(pn) [right = of dots] {$p_n$};
		\path node [vertex, accepting]		(p) [right = of pn] {$p$};
		
		\path[->]

			(p0) edge [loop above] node {$a, b$} ()
			(p0) edge node [above] {$a$} (p1)
			(p1) edge node [above] {$a, b$} (p2)
			(p2) edge node [above] {$a, b$} (dots)
			(dots) edge node [above] {$a, b$} (pn)
			(pn) edge node [above] {$\$$} (p)
			(p) edge [loop above] node {$\$$} ();

	\end{tikzpicture}

	\caption{Family of NBA accepting languages $L_n = \set{a, b}^* a \set{a, b}^{n-1} \$^\omega$
	for which the minimal WDBA has size $\Omega(2^n)$.}
	
	\label{fig:WDBA}

\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_bw_fw_GFS_counterexample.tex <==

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.6cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial, accepting] (p) {$p$};
		%\path node (hidden) (x) [below = of p] {}; % just for formatting reasons
		\path node [vertex, accepting] (q) [right = of p] {$q$};
                \path node [vertex, initial, accepting] (r) [right = of q] {$r$};

		\path[->]
			(p) edge node [above] {$a$} (q)
			(q) edge [loop above] node {$b,c$} ()
			(p) edge [loop above] node {$b,c$} ()
                        (r) edge [loop above] node {$c$} ()
                        (r) edge [dashed, loop below] node {$a$} ();
	\end{tikzpicture}
	
	\caption{$\makesaturationrel \bwdisim \disim$ is not GFS.}
	\label{fig:bw_fw:not:GFS}

\end{figure}

\begin{figure}
	
	\begin{tikzpicture}[on grid, node distance= .6cm and 1.6cm]
		\tikzstyle{vertex} = [smallstate]

		\path node [vertex, initial] (p) {$p$};
		\path node [vertex, accepting, right = of p] (q) {$q$};
		\path node [vertex, right = of q] (r) {$r$};
		\path node [vertex, right = of r] (s) {$s$};
		
		\path[->]
			(p) edge [loop above] node {$a$} ()
            (p) edge [dashed] node [above] {$a$} (q)
			(q) edge [loop above] node {$a$} ()
			(r) edge node [above] {$a$} (s)
			;
	\end{tikzpicture}
	
	\caption{$\makesaturationrel \disimrev \bwdisimrev$ is not GFS.}
	\label{fig:fw_bw:not:GFS}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_jumping_example.tex <==
\begin{figure}[htbp]
	%
	\begin{tabular}{cc}
		\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial left] (p) {$p_0$};
			\path node [vertex] (q) [above right = of p] {$q_0$};
                        \path node [vertex] (r) [below right = of p] {$r_0$};
                        \path node [vertex, accepting] (s) [right = of q] {$s_0$};
                        \path node [vertex, accepting] (t) [right = of r] {$t_0$};

			\path[->]
				(p) edge node [above] {$a$} (q)
                                (p) edge node [above] {$a$} (r)
                                (q) edge node [above] {$b$} (s)
                                (r) edge node [above] {$c$} (t)
                        
				(p) edge [loop above] node {$a$} ()
                                (s) edge [loop above] node {$b$} ()
			        (t) edge [loop above] node {$c$} ();
		\end{tikzpicture}
		%
		&
		\quad
                \begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial left] (p) {$p_1$};
			\path node [vertex] (q) [above right = of p] {$q_1$};
                        \path node [vertex] (r) [below right = of p] {$r_1$};
                        \path node [vertex, accepting] (s) [right = of q] {$s_1$};
                        \path node [vertex, accepting] (t) [right = of r] {$t_1$};

			\path[->]
				(p) edge node [above] {$a$} (q)
                                (p) edge node [above] {$a$} (r)
                                (q) edge node [above] {$b$} (s)
                                (r) edge node [above] {$c$} (t)
                        
			        (q) edge [loop above] node {$a$} ()
                                (r) edge [loop above] node {$a$} ()
                                (s) edge [loop above] node {$b$} ()
			        (t) edge [loop above] node {$c$} ();
		\end{tikzpicture}
              \end{tabular}
	%
	\caption{Jumping simulation can be strictly larger than lookahead simulation.}
	\label{fig_jumping_example}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_no_opt_order.tex <==
\begin{figure}
	%
	\begin{tabular}{cc}
		\begin{tabular}{c}
			\begin{tikzpicture}[on grid, node distance= 1.1cm and 1.7cm]
				\tikzstyle{vertex} = [smallstate]

				\path node [vertex, initial above, accepting] (p) {$p$};
				\path node [vertex] (q) [above right = of p] {$q$};
		                    \path node [vertex] (r) [right = of p] {$r$};
		                    \path node [vertex] (s) [below right = of p] {$s$};
		                    \path node [vertex] (t) [below = of s] {$t$};
				\path node [vertex, accepting] (u) [right = of r] {$u$};

				\path[->]
					(p) edge node [above] {$a$} (q)
		                            (p) edge node [above] {$a$} (r)
		                            (p) edge node [above] {$b$} (s)
		                            (p) edge node [above] {$c$} (t)
					(q) edge node [above] {$a$} (u)
					(r) edge node [above] {$b$} (u)
					(s) edge node [above] {$a,b$} (u)
		                            (t) edge node [above] {$a$} (u);
			\end{tikzpicture}
			\\
			The original NFA $\A$
		\end{tabular}
		&
		\begin{tabular}{c@{$\qquad$}c}
			\begin{tikzpicture}[on grid, node distance= 1.4cm and 1.7cm]
				\tikzstyle{vertex} = [smallstate]

				\path node [vertex, initial above, accepting] (p) {$p$};
				\path node [vertex] (q) [above right = of p] {$\{q,r\}$};
	                        \path node [vertex] (s) [right = of p] {$s$};
	                        \path node [vertex] (t) [below right = of p] {$t$};
				\path node [vertex, accepting] (u) [right = of r] {$u$};

				\path[->]
					(p) edge node [above] {$a$} (q)
	                                (p) edge node [above] {$b$} (s)
	                                (p) edge node [above] {$c$} (t)
					(q) edge node [above right] {$a,b$} (u)
					(s) edge node [above] {$a,b$} (u)
	                                (t) edge node [above] {$a$} (u);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[on grid, node distance= 1.4cm and 1.7cm]
				\tikzstyle{vertex} = [smallstate]

				\path node [vertex, initial above, accepting] (p) {$p$};
				\path node [vertex] (q) [above right = of p] {$\{q,r,s\}$};
	                        \path node [vertex] (t) [below right = of p] {$t$};
				\path node [vertex, accepting] (u) [right = of r] {$u$};

				\path[->]
					(p) edge node [above] {$a,b\ $} (q)
	                                (p) edge node [above] {$c$} (t)
					(q) edge node [above right] {$a,b$} (u)
	                                (t) edge node [above] {$a$} (u);
			\end{tikzpicture}
			\\
	        $\A/\!\bwsim$ 
			&
			$(\A/\!\bwsim)/\!\fwsim$
			\\
			\\
			\begin{tikzpicture}[on grid, node distance= 1.4cm and 1.7cm]
				\tikzstyle{vertex} = [smallstate]

				\path node [vertex, initial above, accepting] (p) {$p$};
				\path node [vertex] (q) [above right = of p] {$\{q,t\}$};
	                        \path node [vertex] (r) [right = of p] {$r$};
	                        \path node [vertex] (s) [below right = of p] {$s$};
				\path node [vertex, accepting] (u) [right = of r] {$u$};

				\path[->]
					(p) edge node [above] {$a,c\ $} (q)
	                                (p) edge node [above] {$a$} (r)
	                                (p) edge node [above] {$b$} (s)
					(q) edge node [above right] {$a$} (u)
					(r) edge node [above] {$b$} (u)
	                                (s) edge node [above] {$a,b$} (u);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[on grid, node distance= 1.4cm and 1.7cm]
				\tikzstyle{vertex} = [smallstate]

				\path node [vertex, initial above, accepting] (p) {$p$};
				\path node [vertex] (q) [above right = of p] {$\{q,t\}$};
	                        \path node [vertex] (r) [right = of p] {$r$};
	                        \path node [vertex] (s) [below right = of p] {$s$};
				\path node [vertex, accepting] (u) [right = of r] {$u$};

				\path[->]
					(p) edge node [above] {$a,c\ $} (q)
	                                (p) edge node [above] {$a$} (r)
	                                (p) edge node [above] {$b$} (s)
					(q) edge node [above right] {$a$} (u)
					(r) edge node [above] {$b$} (u)
	                                (s) edge node [above] {$a,b$} (u);
			\end{tikzpicture}
			\\
	        $\A/\!\fwsim$ 
			&
			$(\A/\!\fwsim)/\!\bwsim = \A/\!\fwsim$
		\end{tabular}
	\end{tabular}
	%
	\caption{There is no universally optimal order of applying quotienting
        operations. In this example, it is best to first quotient the NFA $\A$
        w.r.t.~backward simulation and then to quotient it w.r.t.~forward
        simulation. Thus one obtains an irrecucible NFA with $4$ states (first
        row above), while
        the reverse order yields an irrecucible NFA with $5$ states (second
        row above).
        To obtain a dual example where it is best
        to first quotient w.r.t.~forward simulation, just reverse the
        direction of all transitions in the original automaton $\A$ and make
        state $u$ initial instead of $p$.
        To obtain a similar example for B\"uchi automata, just add a self-loop
        with action $d$ at state $u$ (resp.~at state $p$ for the dual example).
        }
	\label{fig_no_opt_order}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_non_preserved.tex <==

\begin{figure} \centering
	
	\subfigure[The original automaton $\A$]{
	
		\begin{tikzpicture}[on grid, node distance=2cm and 2cm]
			\tikzstyle{vertex} = [smallstate]
						
			\path node [vertex] (p0) {$p_0$};
		
			\path node [vertex] (q0) [right = 3cm of p0] {$q_0$};
			\path node [vertex] (q1) [below left = 1.5cm and 1cm of q0] {$q_1$};
			\path node [vertex] (q2) [below right = 1.5cm and 1cm of q0] {$q_2$};
		
			\path node [vertex] (r0) [right = 3cm of q0] {$r_0$};
			\path node [vertex] (r1) [below left = 1.5cm and 1cm of r0] {$r_1$};
			\path node [vertex] (r2) [below right = 1.5cm and 1cm of r0] {$r_2$};
		
			\path node [vertex] (q) [above = 1.5cm of q0 ] {$q$};
			\path node [vertex] (r) [above = 1.5cm of r0 ] {$r$};
		
			\path[->]
		
				(p0) edge [loop above] node {$a, b$} ()
			
				(q0) edge node [left] {$a,b$} (q1)
				(q0) edge node [right] {$a,b$} (q2)
				(q1) edge [bend left = 60] node [above left] {$a$} (q0)
				(q2) edge [bend right = 60] node [above right] {$b$} (q0)
			
				(r0) edge node [left] {$a,b$} (r1)
				(r0) edge node [right] {$a,b$} (r2)
				(r1) edge [loop below] node {$a$} ()
				(r1) edge [bend left = 20] node [above] {$a$} (r2)
				(r2) edge [loop below] node {$b$} ()
				(r2) edge [bend left = 20] node [below] {$b$} (r1)
			
				(q) edge node [right] {$a$} (q0)
				(q) edge node [above right] {$a$} (r0)
				(r) edge node [right] {$a$} (r0);
			
			\path
				(p0) -- node [pos = .3] {$\ksimeq 2$} (q0)
				(q0) -- node [pos = .7] {$\ksimeq 2$} (r0);
		
		\end{tikzpicture}
		
	}
	%
	$\qquad$
	%
	\subfigure[The quotient automaton $\A/\!\transksim 2$]{
	
		\begin{tikzpicture}[on grid, node distance=1.5cm and 1.5cm]
			\tikzstyle{vertex} = [smallstate]
					
			\path node [vertex] (qr) {$\set{q, r}$};
			\path node [vertex] (pqr0) [below = 2.5 of qr] {$\set {p_0, q_0, r_0}$};
			\path node [vertex] (qr1) [below left = 2.5cm and 1.5cm of pqr0] {$\set{q_1, r_1}$};
			\path node [vertex] (qr2) [below right = 2.5cm and 1.5cm of pqr0] {$\set{q_2, r_2}$};
				
			\path[->]
	
				(qr) 	edge 					node [left] 		{$a$} (pqr0)
				(pqr0)	edge 					node [above left]	{$a, b$} (qr1)
				(pqr0)	edge 					node [above right]	{$a, b$} (qr2)
				(qr1)	edge [loop below]		node [below]		{$a$} ()
				(qr1)	edge [bend left = 60]	node [above left]	{$a$} (pqr0)
				(qr1)	edge [bend left = 30]	node [above]		{$a$} (qr2)
				(qr2)	edge [loop below]		node [below]		{$b$} ()
				(qr2)	edge [bend right = 60]	node [above right]	{$b$} (pqr0)
				(qr2)	edge [bend left = 30]	node [below]		{$b$} (qr1);
		
			\draw[->] (pqr0) to [out=30,in=60,looseness=8] node [above right]	{$a,b$} (pqr0);
		
		\end{tikzpicture}
	
	}
	
	\caption{Lookeahead simulation is not preserved under quotienting.}
	
	\label{fig:lookhead_non_preserved}
	
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_non_transitive.tex <==

\begin{figure} \centering
	\begin{tikzpicture}[on grid, node distance=2cm and 2cm]
		\tikzstyle{vertex} = [smallstate]
				
		\path node [vertex] (p0) {$p_0$};
		
		\path node [vertex] (q0) [right = 4.5cm of p0] {$q_0$};
		\path node [vertex] (q1) [below left = 1.5cm and 1cm of q0] {$q_1$};
		\path node [vertex] (q2) [below right = 1.5cm and 1cm of q0] {$q_2$};
		
		\path node [vertex] (r0) [right = 4.5cm of q0] {$r_0$};
		\path node [vertex] (r1) [below left = 1.5cm and 1cm of r0] {$r_1$};
		\path node [vertex] (r2) [below right = 1.5cm and 1cm of r0] {$r_2$};
		
		\path[->]
		
			(p0) edge [loop above] node {$a, b$} ()
			
			(q0) edge node [left] {$a,b$} (q1)
			(q0) edge node [right] {$a,b$} (q2)
			(q1) edge [bend left = 60] node [above left] {$a$} (q0)
			(q2) edge [bend right = 60] node [above right] {$b$} (q0)
			
			(r0) edge node [left] {$a,b$} (r1)
			(r0) edge node [right] {$a,b$} (r2)
			(r1) edge [loop below] node {$a$} ()
			(r1) edge [bend left = 20] node [above] {$a$} (r2)
			(r2) edge [loop below] node {$b$} ()
			(r2) edge [bend left = 20] node [below] {$b$} (r1);
			
		\path
			(p0) -- node [pos = .4] {$\ksim 2$} (q0)
			(q0) -- node [pos = .6] {$\ksim 2$} (r0);
		
		\begin{pgfonlayer}{background}
			%\node () [color=blue!50, inner sep=4pt, ellipse, fit=(p0) (q)] {};
		\end{pgfonlayer}
			
	\end{tikzpicture}
	
	\caption{A lookeahead simulation example.}
	
	\label{fig:lookhead_non_transitive}
	
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:


==> fig_saturation_example.tex <==
\begin{figure}[htbp]
	%
	\begin{tabular}{ccc}
		\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (s) [below right = of p] {$s$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a$} (q)
                                (p) edge node [above] {$b$} (r)
                                (p) edge node [above] {$c$} (s)
                                (p) edge node [above] {$d$} (t)
				(q) edge node [above] {$a,c$} (u)
				(r) edge node [above] {$a,b$} (u)
				(s) edge node [above] {$b,c$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		%
		&
		\quad
\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (s) [below right = of p] {$s$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a$} (q)
                                (p) edge node [above] {$b$} (r)
                                (p) edge node [above] {$c$} (s)
                                (p) edge node [left] {${\color{red}a,b},d$} (t)
				(q) edge node [above] {$a,c$} (u)
				(r) edge node [above] {$a,b$} (u)
				(s) edge node [above] {$b,c$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		\quad
		&
		%
\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (s) [below right = of p] {$s$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a$} (q)
                                (p) edge node [above] {$b$} (r)
                                (p) edge node [above] {$c$} (s)
                                (p) edge node [left] {$a,b,d$} (t)
				(q) edge node [above] {${\color{red}c}$} (u)
				(r) edge node [above] {${\color{red}b}$} (u)
				(s) edge node [above] {$b,c$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		\\
		The original NFA $\A$
		&
		\quad
                Saturation with $\makesaturationrel \fininclrev \finincl$
		\quad
		&
		Pruning with $\makeprunerel{\strictbwsim}{\finincl}$
                \\
                \vspace{2mm}
\\
\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (s) [below right = of p] {$s$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a,{\color{red}c}$} (q)
                                (p) edge node [above] {$b,{\color{red}c}$} (r)
                                (p) edge node [above] {$c$} (s)
                                (p) edge node [left] {$a,b,d$} (t)
				(q) edge node [above] {$c$} (u)
				(r) edge node [above] {$b$} (u)
				(s) edge node [above] {$b,c$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		%
		&
		\quad
\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (s) [below right = of p] {$s$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a,c$} (q)
                                (p) edge node [above] {$b,c$} (r)
                                (p) edge node [above] {$c$} (s)
                                (p) edge node [left] {$a,b,d$} (t)
				(q) edge node [above] {$c$} (u)
				(r) edge node [above] {$b$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		\quad
		&
		%
\begin{tikzpicture}[on grid, node distance= 1.3cm and 1.7cm]
			\tikzstyle{vertex} = [smallstate]

			\path node [vertex, initial above, accepting] (p) {$p$};
			\path node [vertex] (q) [above right = of p] {$q$};
                        \path node [vertex] (r) [right = of p] {$r$};
                        \path node [vertex] (t) [below = of s] {$t$};
			\path node [vertex, accepting] (u) [right = of r] {$u$};

			\path[->]
				(p) edge node [above] {$a,c$} (q)
                                (p) edge node [above] {$b,c$} (r)
                                (p) edge node [left] {$a,b,d$} (t)
				(q) edge node [above] {$c$} (u)
				(r) edge node [above] {$b$} (u)
                                (t) edge node [above] {$a$} (u);
		\end{tikzpicture}
		\\
		Saturation with $\makesaturationrel \fininclrev \finincl$
		&
		\quad
                Pruning with $\makeprunerel{\strictbwsim}{\finincl}$
		\quad
		&
		Remove the dead state
	\end{tabular}
	%
	\caption{A worked example with application of saturation and
          pruning. The initial NFA $\A$ cannot be reduced any more by just
          quotienting and pruning. However, a repeated application of
          saturation and pruning (e.g., invoke the Reduce tool \cite{RABIT}
          with option \texttt{-sat2}) yields a smaller automaton with fewer
          states (5 instead of 6) \emph{and} fewer transitions (10 instead of 11). 
        }
	\label{fig_saturation_example}

\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "ROOT.tex"
%%% End:

